Coverage-Driven Verification for Safety-by-Design in AI-Based Collision Avoidance Systems

Artificial Intelligence (AI) offers significant potential for future aviation systems; however, its integration into safety-critical applications requires compliance with the aviation sector's stringent safety standards. For AI and Machine Learning (ML)-based systems, the European Union Aviation Safety Agency (EASA) emphasizes the need to demonstrate the representativeness and completeness of the Operational Design Domain (ODD) and the associated data distributions used during development and verification. Despite this requirement, a structured engineering process for defining target distributions and evaluating representativeness within ODDs remains largely unexplored. This work presents a method for representativeness assessment of AI/ML constituent ODDs in the context of aviation safety assurance. Starting from the methodical identification of suitable target distributions, a process flow is proposed that guides developers from ODD definition and parameter distribution modeling to the quantitative assessment and interpretation of coverage results with respect to EASA's learning assurance objectives. As quantitative measures, the chi-squared goodness-of-fit test is examined and found unsuitable for the large data sets arising in this setting, leading to the adoption of the Kullback--Leibler divergence and Cram\'er's $V$ for the representativeness assessment. The method is demonstrated using the example of AI-based airborne collision avoidance, employing experimental data from previous Horizontal Collision Avoidance System (HCAS) and Vertical Collision Avoidance System (VCAS) simulations. The results illustrate how statistical distribution comparison methods can support the assessment of representativeness for safety-critical AI applications and contribute toward a systematic Safety-by-Design AI engineering process aligned with emerging EASA guidance.

==> graphics/target_dist.tex <==
\begin{tikzpicture}[node distance=1.8cm]

% Nodes

\node (start) [decision] {Real-world data\\available?};

\node (odd) [data, left=2cm of start] {ODD parameter};

\node (out1) [block, right=2.5cm of start] {Use real\\data};
%\node (dec2) [decision, below of=start, yshift=-0.6cm]

\node (dec2) [decision, below of=start, yshift = -1cm] {Simulation data\\available?};

\node (out2) [block, right=2.5cm of dec2] {Use simulation\\data};

\node (dec3) [decision, below of=dec2, yshift=-2cm] {Physically motivated assumption\\possible (e.g., uniform, normal)?};

\node (out3) [block, right=1cm of dec3] {Use statistical\\assumption};

\node (dec4) [decision, below of=dec3, yshift=-2.5cm] {Expert knowledge or domain\\standards available?};

\node (out4) [block, right=1.4cm of dec4] {Use expert\\knowledge};

\node (flag) [block, below of=dec4, yshift=-1.2cm] {Flag parameter: distribution\\undefined---next steps tbd.};

% Invisible intersection point to cleanly collect right-side paths
\node (merge) [coordinate, below of=flag, yshift=0.7cm] {};

\node (doc) [block, below of=merge, yshift=1.1cm] {Document source and rationale\\for traceability (EASA Objective DA-04)};

\node (cov) [block, below of=doc, yshift=0.2cm] {Apply coverage assessment};

\node (data) [data, left=2.5cm of cov] {Data};

\node (ver) [block, below of=cov, yshift=0.2cm] {Representativeness verified\\or gap flagged for mitigation};

% Connections (Main Central Flow)
\path [line] (odd) -- (start);
\path [line] (start) -- node[left, yshift=-0.2cm]{No} (dec2);
\path [line] (dec2) -- node[left, yshift=-0.2cm]{No} (dec3);
\path [line] (dec3) -- node[left, yshift=-0.2cm]{No} (dec4);
\path [line] (dec4) -- node[left, yshift=-0.2cm]{No} (flag);
\path [line] (flag) -- (doc);
%\path [line] (merge) -- (doc);
\path [line] (doc) -- (cov);
\path [line] (data) -- (cov);
\path [line] (cov) -- (ver);

% Branching Connections (Yes Paths)
\path [line] (start) -- node[above]{Yes} (out1);
\path [line] (dec2) -- node[above]{Yes} (out2);
\path [line] (dec3) -- node[above]{Yes} (out3);
\path [line] (dec4) -- node[above]{Yes} (out4);

% Right-side rail routing back to the main flow via the merge coordinate
\path [line] (out1) -- ++(2.0,0) |- (doc);
\path [line] (out2) -- ++(2.0,0) |- (doc);
\path [line] (out3) -- ++(2.0,0) |- (doc);
\path [line] (out4) -- ++(2.0,0) |- (doc);

\end{tikzpicture}
